ProHOC: Probabilistic Hierarchical Out-of-Distribution Classification via Multi-Depth Networks

Out-of-distribution (OOD) detection in deep learning has traditionally been framed as a binary task, where samples are either classified as belonging to the known classes or marked as OOD, with little attention given to the semantic relationships between OOD samples and the in-distribution (ID) classes. We propose a framework for detecting and classifying OOD samples in a given class hierarchy. Specifically, we aim to predict OOD data to their correct internal nodes of the class hierarchy, whereas the known ID classes should be predicted as their corresponding leaf nodes. Our approach leverages the class hierarchy to create a probabilistic model and we implement this model by using networks trained for ID classification at multiple hierarchy depths. We conduct experiments on three datasets with predefined class hierarchies and show the effectiveness of our method. Our code is available at https://github.com/walline/prohoc.

==> figures/fgvc-easy.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners, %
        minimum width=6mm, %
        minimum height=6mm,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex}, %
        l=1cm,
        child anchor=north,
        s sep=0.4cm, %
        fill=green!20,
        drop shadow
    },
    [Boeing 737, baseline
        [{\includegraphics[width=0.2\textwidth]{images/737-300.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID 737-300}}}]
        [{\includegraphics[width=0.2\textwidth]{images/737-400.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID 737-400}}}]
        [{\includegraphics[width=0.2\textwidth]{images/737-500-ood.JPEG}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD 737-500}}}]
        [{\includegraphics[width=0.2\textwidth]{images/737-600.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID 737-600}}}]
    ]
\end{forest}

==> figures/fgvc-hard.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners, %
        minimum width=6mm, %
        minimum height=6mm,
        child anchor=north,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex}, %
        l=1cm,
        s sep=0.4cm, %
        fill=green!20,
        drop shadow
    },
    [de Havilland, baseline
        [{\includegraphics[width=0.2\textwidth]{images/dh-82.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID DH-82}}}]
        [{\includegraphics[width=0.2\textwidth]{images/dhc-1.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID DHC-1}}}]
        [{\includegraphics[width=0.2\textwidth]{images/dhc-8-100-ood.JPEG}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD DHC-8-100}}}]
        [{\includegraphics[width=0.2\textwidth]{images/dhc-6.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID DHC-6}}}]
    ]
\end{forest}

==> figures/hdist-heatmap-fgvc-aircraft.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        vertical sep=1.0cm,
        },
    hdist base,
    width=5 cm,
    height=5 cm,
    xtick={0, 1, 2, 3},
    ytick={0, 1, 2, 3},
    x label style={at={(axis description cs:-0.15,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.25,0.5)},anchor=north},        
]

\nextgroupplot[
    hdist style,
    ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
    title=OOD test data,
]\addplot [
    matrix plot*,
    mesh/cols=4,
    point meta=explicit,
] table [meta=value] {data/dists-fgvc-ood.dat};

\nextgroupplot[
    hdist style,
    xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.},
    empty colorbar,    
    title=ID test data,
] \addplot [
    matrix plot*,
    mesh/cols=4,
    point meta=explicit,
] table [meta=value] {data/dists-fgvc-val.dat};
    
\end{groupplot}

\end{tikzpicture}

==> figures/hdist-heatmap-inat19.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        vertical sep=1.0cm,
        },
    hdist base,
    width=0.7\columnwidth,
    height=0.7\columnwidth,
    xtick={0, 1, 2, 3, 4, 5, 6},
    ytick={0, 1, 2, 3, 4, 5, 6},
    x label style={at={(axis description cs:-0.10,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.25,0.5)},anchor=north},
]

\nextgroupplot[
    hdist style,
    ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
    title=OOD test data,
]\addplot [
    matrix plot*,
    mesh/cols=7,
    point meta=explicit,  
] table [meta=value] {data/dists-inat-ood.dat};

\nextgroupplot[
    hdist style,
    xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.},
    empty colorbar,
    title=ID test data,
] \addplot [
    matrix plot*,
    mesh/cols=7,
    point meta=explicit,   
] table [meta=value] {data/dists-inat-val.dat};
    
\end{groupplot}

\end{tikzpicture}

==> figures/hdist-heatmap-simple-hier-imagenet.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.7cm,
        },
    hdist base,  
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    x label style={at={(axis description cs:-0.05,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=north},   
]

\nextgroupplot[
    hdist style,
    ylabel={$\text{Dist}_\mathcal{H}(\text{LCA}, y)$ : underpred. dist.},
    title=OOD test data,
]\addplot [
    matrix plot*,
    mesh/cols=12,
    point meta=explicit,       
] table [meta=value] {data/dists-imagenet-ood.dat};

\nextgroupplot[
    hdist style,
    xlabel={$\text{Dist}_\mathcal{H}(\text{LCA}, f(x))$ : overpred. dist.},
    empty colorbar,
    title=ID test data,
] \addplot [
    matrix plot*,
    mesh/cols=12, 
    point meta=explicit,
] table [meta=value] {data/dists-imagenet-val.dat};
    
\end{groupplot}

\end{tikzpicture}

==> figures/imagenet-easy.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners,
        minimum width=6mm,
        minimum height=6mm,
        child anchor=north,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex},
        l=1cm,
        s sep=0.4cm,
        fill=green!20,
        drop shadow
    },
    [{Oscine bird}, baseline
        [{\includegraphics[width=0.2\textwidth]{images/n01530575_10017.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Brambling}}}]
        [{\includegraphics[width=0.2\textwidth]{images/n01534433_10052-ood.JPEG}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD Junco}}}]
        [{\includegraphics[width=0.2\textwidth]{images/n01560419_100.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Bulbul}}}]        
        [{\includegraphics[width=0.2\textwidth]{images/n01537544_1025.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Indigo bunting}}}]
    ]
\end{forest}

==> figures/imagenet-hard.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners,
        minimum width=6mm,
        minimum height=6mm,
        child anchor=north,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex},
        l=1cm,
        s sep=0.4cm,
        fill=green!20,
        drop shadow
    },
    [{Game equipment}, baseline
        [{\includegraphics[width=0.2\textwidth]{images/n04409515_10050-ood.JPEG}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD Tennis ball}}}]
        [{\includegraphics[width=0.2\textwidth]{images/n02799071_10641.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Baseball}}}]        
        [{\includegraphics[width=0.2\textwidth]{images/n04118538_10006.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Rugby ball}}}]
        [{\includegraphics[width=0.2\textwidth]{images/n04540053_10049.JPEG}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Volleyball}}}]
    ]
\end{forest}

==> figures/inat-easy.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners,
        minimum width=6mm,
        minimum height=6mm,
        child anchor=north,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex},
        l=1cm,
        s sep=0.4cm,
        fill=green!20,
        drop shadow
    },
    [{Genus: Enallagma}, baseline
        [{\includegraphics[width=0.2\textwidth]{images/34.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Enallagma carunculatum}}}]
        [{\includegraphics[width=0.2\textwidth]{images/38-ood.jpg}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD Enallagma exsulans}}}]
        [{\includegraphics[width=0.2\textwidth]{images/39.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Enallagma signatum}}}]
        [{\includegraphics[width=0.2\textwidth]{images/41.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Enallagma vesperum}}}]
    ]
\end{forest}

==> figures/inat-hard.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners,
        minimum width=6mm,
        minimum height=6mm,
        child anchor=north,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex},
        l=1cm,
        s sep=0.4cm,
        fill=green!20,
        drop shadow
    },
    [{Genus: Lysimachia}, baseline
        [{\includegraphics[width=0.2\textwidth]{images/333.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Lysimachia arvensis}}}]
        [{\includegraphics[width=0.2\textwidth]{images/338-ood2.jpg}}, fill=red!20, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize OOD Lysimachia thyrsiflora}}}]
        [{\includegraphics[width=0.2\textwidth]{images/339.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Lysimachia borealis}}}]
        [{\includegraphics[width=0.2\textwidth]{images/340.jpg}}, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Lysimachia maritima}}}]
    ]
\end{forest}

==> figures/introfig_images.tex <==
\begin{forest}
    for tree={
        rectangle,
        draw,
        rounded corners, %
        minimum width=6mm, %
        minimum height=6mm,
        text centered,
        font=\ttfamily \bfseries,
        edge={-Latex}, %
        l=1cm,
        s sep=0.4cm, %
        fill=green!20,
        drop shadow
    },
    [Root, baseline
        [Dog
            [{\includegraphics[width=1.3cm]{images/n02108915_10135_crop.JPEG}},l*=3, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID French\\Bulldog}}}]
            [{\includegraphics[width=1.3cm]{images/n02109047_10022_crop.JPEG}},l*=3, label={below:{\parbox{2.5cm}{\centering \ttfamily \bfseries \scriptsize ID Great\\Dane}}}]
            [{\includegraphics[width=1.3cm]{images/n02110063_10005_crop.JPEG}}, fill=red!20, before computing xy={s*=1.7}, label={above:\ttfamily \bfseries \scriptsize OOD Dog}]
        ]
        [Cat
            [{\includegraphics[width=1.3cm]{images/n02127052_10882_crop.JPEG}},l*=3, label={below:\ttfamily \bfseries \scriptsize ID Lynx}]
            [{\includegraphics[width=1.3cm]{images/n02128385_10294_crop.JPEG}},l*=3, label={below:\ttfamily \bfseries \scriptsize ID Leopard}]
            [{\includegraphics[width=1.3cm]{images/n02129165_10017_crop.JPEG}}, fill=red!20, before computing xy={s*=1.7}, label={above:\ttfamily \bfseries \scriptsize OOD Cat}] 
        ]
    ]
\end{forest}

==> figures/lca-illustration-1.tex <==
\begin{forest}
    for tree={
        circle,
        draw,
        font=\scriptsize,
        edge={-Latex}, 
    },   
    [
        []
        [LCA, minimum width=10mm,
            [
                [$f(x)$, minimum width=10mm,]
                []
            ]
            [$y$, minimum width=10mm,
                []
                []
            ]
        ]
    ]
\end{forest}

==> figures/lca-illustration-2.tex <==
\begin{forest}
    for tree={
        circle,
        draw,
        align=center,
        font=\scriptsize,
        edge={-Latex}, 
    },   
    [
        []
        [{LCA\\$y$}, minimum width=10mm,
            [
                [$f(x)$, minimum width=10mm,]
                []
            ]
            [
                []
                []
            ]
        ]
    ]
\end{forest}

==> figures/lca-illustration-3.tex <==
\begin{forest}
    for tree={
        circle,
        draw,
        align=center,
        font=\scriptsize,
        edge={-Latex}, 
    },   
    [
        []
        [LCA\\$f(x)$, minimum width=10mm,
            [
                []
                []
            ]
            [$y$, minimum width=10mm,
                []
                []
            ]
        ]
    ]
\end{forest}

==> figures/multi-depth.tex <==
\begin{forest}
    for tree={
        circle,
        draw,
        minimum size=4mm, %
        font=\scriptsize,
        edge={-Latex}, %
        l sep=1cm, %
        s sep=0.4cm, %
        fill=green!20,
        drop shadow
    },
    where n children=0{tier=word}{}    
    [,s sep=1.5cm
        [, name=A 
            [, name=A1
                [, name=A11]
                []
            ]
            [
                []
                []
            ]
        ]
        [, name=B
            [
                []
                []
            ]
            [, name=B2
                []
                [, name=B22]
            ]
        ]
    ]
    \node[draw,dashed,fit=(A) (B), label=above:{$p(c|x;\theta_1)$}, label={[rotate=90, anchor=south]left:{$d=1$}}] {};
    \node[draw,dashed,fit=(A1) (B2), label=above:{$p(c|x;\theta_2)$}, label={[rotate=90, anchor=south]left:{$d=2$}}] {};
    \node[draw,dashed,fit=(A11) (B22), label=above:{$p(c|x;\theta_3)$}, label={[rotate=90, anchor=south]left:{$d=3$}}] {};
\end{forest}


